Towards Understanding and Quantifying Uncertainty for Text-to-Image Generation

Uncertainty quantification in text-to-image (T2I) generative models is crucial for understanding model behavior and improving output reliability. In this paper, we are the first to quantify and evaluate the uncertainty of T2I models with respect to the prompt. Alongside adapting existing approaches designed to measure uncertainty in the image space, we also introduce Prompt-based UNCertainty Estimation for T2I models (PUNC), a novel method leveraging Large Vision-Language Models (LVLMs) to better address uncertainties arising from the semantics of the prompt and generated images. PUNC utilizes a LVLM to caption a generated image, and then compares the caption with the original prompt in the more semantically meaningful text space. PUNC also enables the disentanglement of both aleatoric and epistemic uncertainties via precision and recall, which image-space approaches are unable to do. Extensive experiments demonstrate that PUNC outperforms state-of-the-art uncertainty estimation techniques across various settings. Uncertainty quantification in text-to-image generation models can be used on various applications including bias detection, copyright protection, and OOD detection. We also introduce a comprehensive dataset of text prompts and generation pairs to foster further research in uncertainty quantification for generative models. Our findings illustrate that PUNC not only achieves competitive performance but also enables novel applications in evaluating and improving the trustworthiness of text-to-image models.

==> images/qualitative_results/microscopic/pixart/48.txt <==
This is a microscopic image. The image you've provided appears to be a microscopic view of a substance, possibly a biological sample given the presence of cells. The cells are spherical and have a darker center, which could indicate the nucleus, and a lighter periphery, which might be the cell membrane. The cells are densely packed together, suggesting a high cell density.


==> images/qualitative_results/microscopic/pixart/48_llama32.txt <==
This image presents a detailed scanning electron microscope image of a pollen grain, featuring a round shape and a textured surface. The grain is composed of numerous small circles, resembling bubbles, and is centered on a black background. The image appears to be a zoomed-in view of a pollen grain, possibly for the purpose of identification.

==> images/qualitative_results/microscopic/pixart/48_llava.txt <==
The image appears to be a close-up of a spherical object with a textured surface. The texture looks like a series of small, rounded protrusions or indentations, giving it a somewhat porous or spongy appearance. The background is completely black, which contrasts with the white or light-colored surface of the object, making it stand out. The image is monochromatic, with no color information, and it has a high-resolution quality, suggesting it might be a scientific or technical photograph, possibly of a material or a natural object with a complex surface structure.

==> images/qualitative_results/microscopic/pixart/48_molmo.txt <==
 The photo shows a fascinating spherical structure with a complex internal pattern. The outer surface is white and textured, resembling a spongy or foam-like material. Inside, there's an intricate arrangement of smaller spheres or bubbles, creating a honeycomb-like structure.

This internal pattern is particularly interesting, as it appears to be in a state of constant motion. The smaller spheres are shifting and rearranging themselves, giving the impression of a dynamic, fluid-like environment within the larger structure.

The overall appearance is reminiscent of a microscopic organism or a highly magnified view of a complex material. The contrast between the white outer surface and the darker inner pattern is striking, making the structure stand out vividly against the black background.

This image captures a moment of intricate beauty and complexity, showcasing the fascinating structures that can exist at microscopic levels. The motion of the inner spheres adds an extra layer of visual interest, making the viewer feel as if they're witnessing a living, ever-changing entity.

==> images/qualitative_results/microscopic/sdv1.5/48.txt <==
This is a microscopic image. The image appears to be a microscopic view of a tissue sample, possibly from a histological slide prepared for examination under a microscope. The tissue is composed of various cell types and extracellular matrix, which are typical components of tissue samples.

==> images/qualitative_results/microscopic/sdv1.5/48_llama32.txt <==
The image depicts a collection of variously sized circles, all of which are gray and white, with some having a textured surface. They are arranged in a pattern that resembles a honeycomb, with some of them appearing to be connected to each other. The background is black, which makes the circles stand out.

==> images/qualitative_results/microscopic/sdv1.5/48_llava.txt <==
The image appears to be a microscopic view of a substance, possibly a biological tissue or a material with a porous structure. The contents are composed of numerous spherical particles or cells, which are densely packed together. The image is in black and white, which suggests that it might be a scientific or medical photograph, used to study the microstructure of the material or tissue.

==> images/qualitative_results/microscopic/sdv1.5/48_molmo.txt <==
 The photo shows a collection of small, round objects that resemble pebbles or stones. These objects vary in size and shape, creating an interesting texture and pattern. The image is in black and white, which emphasizes the contrast between the light-colored objects and the dark background.

The objects appear to be arranged in a somewhat random pattern, giving the impression of a natural collection or perhaps a close-up view of a rocky surface. Some of the objects have slightly irregular shapes or small indentations, adding to their natural appearance.

The black and white nature of the image accentuates the textures and variations in the objects, making them stand out more prominently against the dark background. This monochromatic approach creates a striking visual effect, highlighting the forms and subtle differences between each individual object.

Overall, the photo presents an intriguing composition of small, round forms, showcasing the natural variations and textures found in a collection of similar objects.

==> images/qualitative_results/microscopic/sdxl/48.txt <==
This is a microscopic image. The image appears to be a microscopic view of a tissue sample, possibly from a histological slide prepared for examination under a microscope. The tissue is composed of various cell types and extracellular matrix, which are typical components of tissue samples.

==> images/qualitative_results/microscopic/sdxl/48_llama32.txt <==
The image presents a detailed microscopic view of muscle tissue, showcasing its intricate structure and composition.

**Key Features:**

* **Muscle Fibers:** The image features numerous muscle fibers, each surrounded by a distinct border.
* **Fiber Structure:** Each fiber is encased in a thick, purple membrane, with a lighter purple inner layer and a darker outer layer.
* **Inner Layer:** The inner layer is characterized by a network of thin, yellow lines that resemble lightning bolts or tree branches, adding to the visual complexity of the image.
* **Background:** The background of the image is a light purple color, providing a subtle contrast to the darker tones of the muscle fibers.

**Overall Impression:**
The image presents a highly detailed and visually striking representation of muscle tissue, with its intricate structure and composition making it a fascinating subject of study.

==> images/qualitative_results/microscopic/sdxl/48_llava.txt <==
The image appears to be a microscopic view of a tissue sample, possibly from a histological slide prepared for examination under a microscope. The tissue is stained with a purple-red stain, which is commonly used in histology to differentiate between various cell types and tissue components. The staining highlights the cellular structures and extracellular matrix, which can provide information about the tissue's health and function. The specific details of the tissue, such as the presence of cells, glands, or other structures, would require a more detailed examination by a trained professional.

==> images/qualitative_results/microscopic/sdxl/48_molmo.txt <==
 The photo shows a collection of red, oval-shaped objects with intricate white patterns inside them. These objects are arranged in a pattern and surrounded by a light purple background. The white patterns within the red objects resemble veins or neural networks, creating a complex and visually striking image. The overall composition gives the impression of a microscopic view of biological structures, possibly cells or tissue samples. The contrast between the red objects, white patterns, and light purple background creates a visually appealing and intriguing image.

==> images/qualitative_results/microscopic/sdxs/48.txt <==
This is a microscopic image. The image appears to be a microscopic view of a tissue sample, possibly from a histological slide prepared for examination under a microscope. The tissue is composed of various cell types and extracellular matrix, which are typical components of tissue samples.

==> images/qualitative_results/microscopic/sdxs/48_llama32.txt <==
This image showcases a vibrant, abstract composition featuring a kaleidoscope of colors and shapes. The background is a swirling mix of various hues, including pink, purple, orange, blue, red, and black, with some areas appearing more opaque than others. The colors are blended and layered, creating a sense of depth and texture. The overall effect is one of dynamic movement and energy, as if the colors are swirling and dancing across the surface.

==> images/qualitative_results/microscopic/sdxs/48_llava.txt <==
The image appears to be an abstract or surreal photograph. It features a dense, colorful pattern that resembles a close-up of a textured surface or possibly a microscopic view of cells or particles. The colors are vibrant and varied, with no clear, recognizable shapes or forms. The overall effect is one of a chaotic, yet harmonious, composition that invites the viewer to interpret the image in their own way.

==> images/qualitative_results/microscopic/sdxs/48_molmo.txt <==
 The photo shows a collection of colorful rocks or crystals. These minerals display a variety of vibrant hues including red, purple, blue, green, yellow, and white. The rocks appear to be of different sizes and shapes, creating an interesting and diverse arrangement.

The minerals are tightly clustered together, forming a dense pile or stack. This close grouping of various colored stones creates a visually striking composition, with the different colors and textures of the rocks contrasting against one another.

The image focuses solely on these mineral specimens, showcasing their natural beauty and diversity without any additional elements or background distractions. The arrangement highlights the unique characteristics of each individual rock while also demonstrating how they come together to form a visually appealing collection.

==> images/qualitative_results/remote_sensing/pixart/12.txt <==
This is a remote sensing image. The image appears to be an aerial or satellite photograph of a landscape, possibly a rural or agricultural area. The image is divided into several distinct sections, each with its own characteristics.

==> images/qualitative_results/remote_sensing/pixart/12_llama32.txt <==
The image is an aerial view of a network of roads and fields. The image is a bird's eye view of a road network that crosses a series of fields. The roads are mostly straight, but they intersect with each other, creating intersections and turns. The roads are mostly white, with some sections of road being darker than others, possibly due to the color of the ground they are built on.

The fields are a mix of green and brown colors, with some areas being more vibrant than others. The fields are rectangular in shape, with some being larger than others. There are also some smaller, more irregularly shaped fields scattered throughout the area.

In the background, there are some trees and other vegetation visible, adding depth and texture to the image. The overall effect is one of a complex network of roads and fields, with a mix of different colors and textures.

==> images/qualitative_results/remote_sensing/pixart/12_llava.txt <==
The photo appears to be an aerial or satellite image of a landscape that includes agricultural fields. The fields are divided into sections, possibly for crop rotation or different types of crops. There are green areas that could be vegetation, and some areas that might be fallow or not currently being used for agriculture. The roads and pathways suggest that this is a rural area with some level of infrastructure. The image is quite detailed, allowing for the identification of different types of crops and the layout of the fields.

==> images/qualitative_results/remote_sensing/pixart/12_molmo.txt <==
 This photo presents an aerial view of a diverse landscape divided into distinct sections. The image showcases a patchwork of different land uses, including areas of green vegetation, likely trees or crops, and brown sections that appear to be plowed fields. A network of white roads crisscrosses the landscape, connecting various parts of the land.

The layout suggests a planned development, with the roads forming a grid-like pattern that divides the land into rectangular plots. This arrangement is typical of agricultural or urban planning practices, where different areas are allocated for specific purposes.

The contrast between the green and brown sections is particularly striking. The green areas likely represent areas of active vegetation or crop growth, while the brown sections could be fallow fields or areas prepared for future cultivation.

Overall, this aerial view provides a comprehensive look at how different types of land are organized and managed within a larger area, highlighting the interplay between natural landscapes and human infrastructure.

==> images/qualitative_results/remote_sensing/sdv1.5/12.txt <==
This is a remote sensing image. The image you've provided appears to be a remote sensing image, likely from a satellite or aerial sensor. It shows a dark, textured pattern that could represent a variety of features depending on the context. The image is highly pixelated and lacks clear, distinct features that would allow for a detailed analysis.

==> images/qualitative_results/remote_sensing/sdv1.5/12_llama32.txt <==
This image depicts a gray surface with a rough, textured appearance, featuring a variety of small ridges, grooves, and depressions. The surface is characterized by a rough, rocky texture, with numerous small depressions and irregularities that give it a rugged appearance. The overall texture of the surface is rough and uneven, with many small features that give it a complex and varied appearance.

==> images/qualitative_results/remote_sensing/sdv1.5/12_llava.txt <==
The image appears to be a close-up of a textured surface with a pattern that could be interpreted as a natural or geological formation. The texture is rough and uneven, with darker areas that might suggest shadows or crevices. The image is somewhat abstract and lacks clear, identifiable features, making it difficult to determine the exact nature of the surface. It could be a rocky surface, a close-up of a fabric with a rough texture, or even a close-up of a surface with a pattern that resembles a natural or geological formation.

==> images/qualitative_results/remote_sensing/sdv1.5/12_molmo.txt <==
 The photo shows a textured surface with a rough, uneven appearance. It has a predominantly gray color with variations in shade, creating a mottled effect. The surface features numerous small indentations and ridges, giving it a complex topography.

In the center of the image, there's a notable concentration of darker gray areas, which stand out against the lighter surrounding regions. This central area appears to have more pronounced textures and variations.

The overall impression is of a close-up view of a rough material, possibly a rock, concrete, or a textured wall. The intricate patterns and uneven surface create an interesting visual texture, showcasing the natural variations and imperfections of the material.

The image is square-shaped and focuses entirely on this textured surface, without any other objects or elements present.

==> images/qualitative_results/remote_sensing/sdxl/12.txt <==
This is a remote sensing image. The image you've provided appears to be a remote sensing image, likely from a satellite or aerial sensor. It shows a dark, textured pattern that could represent a variety of features depending on the context. The image is highly pixelated and lacks clear, distinct features that would allow for a detailed analysis.

==> images/qualitative_results/remote_sensing/sdxl/12_llama32.txt <==
This image presents a satellite photograph of a landscape, showcasing a vast expanse of land with numerous small patches of greenery, interspersed with areas of brown and gray. The land is dotted with a network of rivers and streams, featuring a prominent river running diagonally across the center of the image.

**Key Features:**

* **Land Cover:** The landscape is predominantly covered in brown and gray hues, with smaller areas of green.
* **Water Features:** Several rivers and streams are visible, including a prominent river that runs diagonally across the center of the image.
* **Geographic Context:** The image appears to be a satellite photograph of a rural area, possibly in a semi-arid or arid region, given the brown and gray tones.
* **Resolution:** The image has a high resolution, allowing for clear visibility of the land features and water bodies.

**Visual Hierarchy:**

* The river is the most prominent feature in the image, running diagonally across the center.

==> images/qualitative_results/remote_sensing/sdxl/12_llava.txt <==
The photo appears to be an aerial or satellite image of a landscape. It shows a pattern of fields or plots, with some areas that might be water bodies or wetlands. There are also some darker areas that could be forests or areas with dense vegetation. The overall color palette is muted, with earth tones dominating the image. The image is somewhat blurred, which makes it difficult to discern specific details.

==> images/qualitative_results/remote_sensing/sdxl/12_molmo.txt <==
 The photo shows a satellite view of a diverse landscape. The terrain is predominantly brown, with various shades creating a textured appearance. In the upper left corner, there's a darker area that could be a forest or dense vegetation. The lower left portion features patches of green, likely representing grasslands or fields. A notable feature is a dark, irregular shape in the center, which appears to be a river or stream. The image captures the natural variation of the Earth's surface from a high altitude, providing a bird's-eye view of the land's features and topography.

==> images/qualitative_results/remote_sensing/sdxs/12.txt <==
This is a remote sensing image. The image you've provided appears to be a remote sensing image, likely from a satellite or aerial sensor. It shows a dark, textured pattern that could represent a variety of features depending on the context. The image is highly pixelated and lacks clear, distinct features that would allow for a detailed analysis.

==> images/qualitative_results/remote_sensing/sdxs/12_llama32.txt <==
The image depicts a highly detailed aerial view of a rural area with a diverse landscape, featuring numerous small villages, roads, and fields.

The image is composed of a vast array of colors, including dark green, light green, tan, brown, and gray, which create a natural and earthy tone. The landscape is densely populated with small villages and settlements, which are interspersed with numerous winding roads, fields, and forested areas.

The overall effect of the image is one of a lush, rural environment with a mix of natural and human-made features, creating a visually striking and detailed representation of the area.

==> images/qualitative_results/remote_sensing/sdxs/12_llava.txt <==
The image appears to be a close-up of a natural landscape, possibly a forest or a dense vegetation area. The photo is taken from a low angle, which gives a sense of being immersed in the greenery. The colors are rich and varied, with shades of green and hints of other colors that could be moss, lichen, or other plant life. The texture is quite detailed, suggesting a high-resolution image that captures the intricacies of the environment. The overall effect is one of depth and complexity, with the viewer's eye drawn into the dense foliage.

==> images/qualitative_results/remote_sensing/sdxs/12_molmo.txt <==
 The photo shows a close-up view of a textured surface, likely a rock or stone. It has a complex, mottled appearance with various shades of green, gray, and brown. The surface is uneven and bumpy, with small crevices and holes visible throughout. This intricate pattern creates an interesting visual texture, resembling natural geological formations.

==> images/qualitative_results/texture/pixart/7.txt <==
This is a texture image. The image displays a close-up view of a textured surface that resembles a wall or a piece of fabric. The texture is characterized by a series of interconnected lines and cracks that create a pattern across the entire visible area. The lines are irregular and vary in width, suggesting a natural or organic origin for the texture. The color palette is limited, with the dominant hue being a muted gray, which gives the surface a somewhat aged or weathered appearance.

==> images/qualitative_results/texture/pixart/7_llama32.txt <==
The image depicts a gray surface with a cracked pattern, resembling the dry, cracked earth. The surface is light gray with brown lines that resemble cracks, and it fills the entire image.

==> images/qualitative_results/texture/pixart/7_llava.txt <==
The photo shows a close-up of a textured surface that resembles a cracked or fragmented pattern. The texture appears to be a series of interconnected lines or cracks, creating a complex, geometric design. The color palette is quite muted, with shades of gray and white dominating the image. The surface could be a material with a natural or man-made pattern, such as a stone, concrete, or a textured paint finish. The image does not contain any recognizable objects or symbols that would provide a clear context or identification of the material.

==> images/qualitative_results/texture/pixart/7_molmo.txt <==
 The photo shows a close-up view of a cracked, dry surface. The cracks form an intricate pattern across the entire image, creating a complex network of lines. The surface appears to be a light gray or white color, with the cracks appearing darker in contrast.

This cracked texture is reminiscent of dried skin, parched earth, or perhaps a weathered wall. The detailed pattern of the cracks gives the image a sense of texture and depth, making it visually interesting despite its simple composition.

The overall effect is one of aridity and age, evoking thoughts of drought-stricken landscapes or the passage of time on man-made structures. The intricate nature of the cracks adds a layer of complexity to an otherwise stark and barren-looking surface.

==> images/qualitative_results/texture/sdv1.5/7.txt <==
This is a texture image. The photo shows a close-up of a textured surface that appears to be a wall or a piece of fabric with a rough, cracked pattern. The texture is characterized by a series of interconnected lines and cracks that give it a cracked or peeling appearance. The color palette is quite muted, with shades of gray and white

==> images/qualitative_results/texture/sdv1.5/7_llama32.txt <==
The image depicts a grey, textured surface with a rough, cracked texture, resembling a wall covered in thick, uneven plaster. The surface is composed of several layers of thick, uneven plaster, with each layer slightly overlapping the next, creating a rough and irregular texture. The color is a uniform grey, with no visible patterns or designs. The overall effect is one of ruggedness and imperfection, as if the surface has been weathered and worn over time.

==> images/qualitative_results/texture/sdv1.5/7_llava.txt <==
The photo shows a close-up of a textured surface with a pattern that resembles cracks or lines. The texture appears to be a combination of smooth and rough surfaces, possibly suggesting a material with a rough grain or a surface with a patterned to look like a natural or man-made texture. The colors are muted, with a grayish tone dominating the image. The image does not contain any recognizable objects or symbols that would provide a clear context or subject matter.

==> images/qualitative_results/texture/sdv1.5/7_molmo.txt <==
 The photo shows a close-up view of a textured surface with a complex pattern of cracks and crevices. The surface appears to be gray in color and has a rough, uneven texture. The cracks are predominantly white and run diagonally across the image, creating a network of fissures that give the surface a weathered or aged appearance. The overall effect is reminiscent of dried, cracked earth or possibly a textured wall or ceiling. The intricate pattern of cracks and the interplay of light and shadow on the surface create an interesting visual texture that draws the eye across the entire frame.

==> images/qualitative_results/texture/sdxl/7.txt <==
This is a texture image. The photo shows a close-up of a surface with a pattern of blue and green circles. The texture appears to be smooth with a glossy finish, as indicated by the reflection of light on the surface. The circles are uniform in size and are arranged in a seemingly random pattern.

==> images/qualitative_results/texture/sdxl/7_llama32.txt <==
The image presents a visually striking composition, featuring a multitude of small, circular shapes in various shades of green and blue, arranged in a seemingly random pattern. The circles are densely packed, with no discernible gaps or spaces between them.

**Color Palette:**

* The dominant colors are shades of green, ranging from light to dark, with occasional blue accents.
* The green tones are predominantly light and medium, with a few darker shades scattered throughout.
* The blue tones are less prevalent, but add a pop of contrast to the overall design.

**Circle Characteristics:**

* The circles are uniform in size and shape, with no visible irregularities or distortions.
* They are densely packed, with no apparent gaps or spaces between them.
* The edges of the circles are sharp and defined, with no blurring or softening.

**Background:**

* The background is a light gray or beige color, which provides a subtle contrast to the vibrant colors of the circles.

**Overall Impression:

==> images/qualitative_results/texture/sdxl/7_llava.txt <==
The photo appears to be a close-up of a patterned surface, possibly a fabric or a wallpaper with a repeating design. The design consists of a series of circles in various shades of green, blue, and teal, creating a mosaic-like effect. The circles are arranged in a way that gives the impression of depth and texture, with some circles appearing larger and closer to the viewer, while others are smaller and further away. The overall effect is one of a vibrant, organic pattern that could be used for decorative purposes.

==> images/qualitative_results/texture/sdxl/7_molmo.txt <==
 The photo shows a collection of small, circular objects arranged in a dense pattern. These circles vary in color, including shades of green, blue, white, and black. They appear to be made of glass or plastic and have a smooth, glossy surface. The objects are tightly packed together, creating a mosaic-like effect. The overall composition is square-shaped, with the circles filling the entire frame. The arrangement gives a sense of order and symmetry, while the variety of colors adds visual interest and depth to the image.

==> images/qualitative_results/texture/sdxs/7.txt <==
This is a texture image. The photo shows a close-up of a textured surface that appears to be a wall or a piece of fabric with a rough, cracked pattern. The texture is characterized by a series of interconnected lines and cracks that give it a cracked or peeling appearance. The color palette is quite muted, with shades of gray and white

==> images/qualitative_results/texture/sdxs/7_llama32.txt <==
The image is a close-up photograph of what appears to be a cracked and weathered surface, possibly a wall or a piece of wood. The surface is a grayish color and features numerous cracks, some of which are quite deep and jagged. The cracks are not uniform in size or shape, with some being wider and more prominent than others. 

The surface appears to be dry and cracked, with a rough texture that suggests it may be made of a material like wood or stone. The cracks give the surface a worn and weathered appearance, as if it has been exposed to the elements for an extended period. Overall, the image suggests a sense of age and wear, with the cracked and weathered surface conveying a sense of history and deterioration.

==> images/qualitative_results/texture/sdxs/7_llava.txt <==
The photo shows a close-up of a textured surface that appears to be cracked or broken. The texture is rough and uneven, with a pattern of cracks and lines that suggest a material that has been subjected to stress or has dried out. The colors are muted, with a range of grays and whites, which gives the image a somewhat monochromatic look. The exact nature of the material is not clear from the image alone, but it could be concrete, stone, or another similar material.

==> images/qualitative_results/texture/sdxs/7_molmo.txt <==
 The photo shows a close-up view of a dry, cracked surface. The texture is predominantly gray with various shades, ranging from light to dark. The surface is covered in a complex network of cracks, creating an intricate pattern across the entire image.

The cracks vary in thickness and direction, giving the surface a rugged and weathered appearance. Some cracks are thin and delicate, while others are thicker and more prominent. The overall effect is reminiscent of parched earth or dried mud, with the cracks creating a web-like structure across the gray background.

The image is entirely focused on this cracked surface, with no other objects or elements visible. The lighting appears to be even, highlighting the texture and details of the cracks without creating harsh shadows.

This close-up view emphasizes the natural patterns and textures that can occur in dried surfaces, showcasing the intricate and sometimes beautiful results of natural processes like drying or weathering.
